Straight Line Triangle Representations

A straight line triangle representation (SLTR) of a planar graph is a straight line drawing such that all the faces including the outer face have triangular shape. Such a drawing can be viewed as a tiling of a triangle using triangles with the input graph as skeletal structure. In this paper we present a characterization of graphs that have an SLTR. The characterization is based on flat angle assignments, i.e., selections of angles of the graph that have size~$\pi$ in the representation. We also provide a second characterization in terms of contact systems of pseudosegments. With the aid of discrete harmonic functions we show that contact systems of pseudosegments that respect certain conditions are stretchable. The stretching procedure is then used to get straight line triangle representations. Since the discrete harmonic function approach is quite flexible it allows further applications, we mention some of them. The drawback of the characterization of SLTRs is that we are not able to effectively check whether a given graph admits a flat angle assignment that fulfills the conditions. Hence it is still open to decide whether the recognition of graphs that admit straight line triangle representation is polynomially tractable.

==> Figures/SLTR.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{SLTR.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2746,1846)(-22,-984)
\put(2476,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$a_3$}}}}
\put(271,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}
\put(1351,524){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2$}}}}
\end{picture}%


==> Figures/alm4reg.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{alm4reg.pdf}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4704,4166)(-551,-2955)
\put(3466,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(136,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(1846,884){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\end{picture}%


==> Figures/fcv-drawing.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fcv-drawing.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2190,2298)(-284,-1255)
\put(-44,884){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\put(-269,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(1891,-1141){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_3$}%
}}}}
\put( 46,569){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(181,569){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(361,164){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(226,209){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(496,-196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(496,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(676,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(901,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(1126,-646){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(451,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}1}%
}}}}
\put(1531,-781){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(1441,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(1216,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(991,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(586,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(811,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(361,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(361,-331){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(361,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put(136,344){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}2}%
}}}}
\put( 46,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put( 91,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put(226,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put(496,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put(766,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put(271,389){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put(946,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put(1171,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\put(496,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}3}%
}}}}
\end{picture}%


==> Figures/geo1.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7935,7257)(-4289,-2773)
\thinlines
{\color[rgb]{0,0,0}\multiput(-3599,2639)(266.10221,-133.05110){2}{\line( 2,-1){183.898}}
\multiput(-3149,2414)(0.00000,-58.06452){16}{\line( 0,-1){ 29.032}}
\multiput(-3149,1514)(266.10221,-133.05110){2}{\line( 2,-1){183.898}}
\multiput(-2699,1289)(0.00000,-56.96203){40}{\line( 0,-1){ 28.481}}
\multiput(-2699,-961)(359.44317,-179.72159){8}{\line( 2,-1){183.898}}
\multiput(  1,-2311)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(  1,-2311)(388.70074,194.35037){4}{\line( 2, 1){183.898}}
\multiput(1351,-1636)(0.00000,60.00000){8}{\line( 0, 1){ 30.000}}
\multiput(1351,-1186)(404.02555,202.01278){5}{\line( 2, 1){183.898}}
\multiput(3151,-286)(0.00000,56.84211){48}{\line( 0, 1){ 28.421}}
\multiput(3151,2414)(266.10221,133.05110){2}{\line( 2, 1){183.898}}
}%
{\color[rgb]{0,0,0}\multiput(3151,2414)(-370.76278,185.38139){9}{\line(-2, 1){183.898}}
\multiput(  1,3989)(-370.76278,-185.38139){9}{\line(-2,-1){183.898}}
}%
{\color[rgb]{0,0,0}\multiput(-2699,1289)(359.44317,179.72159){8}{\line( 2, 1){183.898}}
\multiput(  1,2639)(358.05110,-179.02555){3}{\line( 2,-1){183.898}}
\multiput(901,2189)(266.10221,133.05110){2}{\line( 2, 1){183.898}}
}%
{\color[rgb]{0,0,0}\multiput(901,2189)(0.00000,-57.44681){24}{\line( 0,-1){ 28.723}}
}%
{\color[rgb]{0,0,0}\multiput(-449,1514)(266.10221,-133.05110){2}{\line( 2,-1){183.898}}
\multiput(  1,1289)(266.10221,133.05110){2}{\line( 2, 1){183.898}}
}%
{\color[rgb]{0,0,0}\multiput(  1,1289)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(-1349,614)(388.70074,-194.35037){4}{\line( 2,-1){183.898}}
\multiput(  1,-61)(404.02555,202.01278){5}{\line( 2, 1){183.898}}
}%
{\color[rgb]{0,0,0}\multiput(  1,-61)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
\multiput(  1,-511)(388.70074,-194.35037){4}{\line( 2,-1){183.898}}
}%
{\color[rgb]{0,0,1}\put(1801,389){\line(-2,-1){1800}}
\put(  1,-511){\vector(-4, 1){1281.177}}
}%
\put(-4274,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$s_1$}}}}
{\color[rgb]{1,0,0}\put(  1,3089){\vector( 0, 1){1305}}
}%
{\color[rgb]{1,0,0}\put(-3599,-961){\vector( 0, 1){3600}}
}%
{\color[rgb]{1,0,0}\put(3601,-961){\vector( 0, 1){3600}}
}%
{\color[rgb]{1,0,0}\put(  1,1739){\vector( 0, 1){1305}}
}%
{\color[rgb]{1,0,0}\put(-449,1064){\vector( 0, 1){450}}
}%
{\color[rgb]{1,0,0}\put(451,1064){\vector( 0, 1){450}}
}%
{\color[rgb]{1,0,0}\put(1351,1064){\vector( 0, 1){1350}}
}%
{\color[rgb]{1,0,0}\put(1801,389){\vector( 0, 1){450}}
}%
{\color[rgb]{1,0,0}\put(-1349,-286){\vector( 0, 1){900}}
}%
{\color[rgb]{0,0,1}\put(  1,4439){\vector(-2,-1){3600}}
}%
{\color[rgb]{0,0,1}\put(  1,3089){\line(-2,-1){3150}}
\put(-3149,1514){\vector(-1,-4){595.588}}
}%
{\color[rgb]{0,0,1}\put(  1,1739){\vector(-2,-1){450}}
}%
{\color[rgb]{0,0,1}\put(451,1064){\vector(-2,-1){450}}
}%
{\color[rgb]{0,0,1}\put(-449,1064){\vector(-2,-1){900}}
}%
{\color[rgb]{0,0,1}\put(-1349,-286){\line(-2,-1){1350}}
\put(-2699,-961){\vector(-1, 0){855}}
}%
{\color[rgb]{0,0,1}\put(1351,1064){\vector(-2,-1){450}}
}%
{\color[rgb]{0,0,1}\put(3601,-961){\vector(-2,-1){3600}}
}%
{\color[rgb]{0,.56,0}\put(-3599,-961){\vector( 2,-1){3600}}
}%
{\color[rgb]{0,.56,0}\put(-1349,-286){\line( 2,-1){2700}}
\put(1351,-1636){\vector( 3, 1){2187}}
}%
{\color[rgb]{0,.56,0}\put(1801,389){\line( 2,-1){1350}}
\put(3151,-286){\vector( 2,-3){415.385}}
}%
{\color[rgb]{0,.56,0}\put(1351,1064){\vector( 2,-1){450}}
}%
{\color[rgb]{0,.56,0}\put(  1,4439){\vector( 2,-1){3600}}
}%
{\color[rgb]{0,.56,0}\put(  1,3089){\vector( 2,-1){1350}}
}%
{\color[rgb]{0,.56,0}\put(  1,1739){\vector( 2,-1){450}}
}%
{\color[rgb]{0,.56,0}\put(-449,1064){\vector( 2,-1){450}}
}%
{\color[rgb]{0,.56,0}\put(451,1064){\vector( 2,-1){450}}
}%
{\color[rgb]{0,0,0}\put(  1,4439){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(-3599,-961){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3601,-961){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(451,1064){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(-449,1064){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(-1349,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1351,1064){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1801,389){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(  1,1739){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(  1,3089){\circle{90}}
}%
\end{picture}%


==> Figures/geo1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{geo1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3765,3816)(-104,-2773)
\put(3646,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_3$}%
}}}}
\put(-89,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(1666,884){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\end{picture}%


==> Figures/geo2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{geo2.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4502,4277)(-450,-2987)
\put(3646,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_3$}%
}}}}
\put(-89,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(1666,884){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\end{picture}%


==> Figures/geo2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=\figscale]{Figures/geo2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%

\multiply\unitlength by \magproz
\divide\unitlength by 100

\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4502,4277)(-450,-2987)
\put(3646,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_3$}%
}}}}
\put(-89,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(1666,884){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\end{picture}%


==> Figures/primdualrepr.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{primdualrepr.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2274,3861)(-236,-2773)
\put(1441,-331){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$f_1$}}}}
\put(1801,-1996){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_3$}}}}
\put(901,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$v_1$}}}}
\put(1666,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$q$}}}}
\put(  1,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$t$}}}}
\put(1801, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$p$}}}}
\put(-89,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r$}}}}
\put(-179,929){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_2$}}}}
\end{picture}%


==> Figures/test.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{test.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1872,1554)(1201,-2548)
\put(1216,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v\in V$}%
}}}}
\put(2836,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q\not\in V$}%
}}}}
\end{picture}%

